Bias Correction of Long-memory Estimator of Functional Time Series via the Prefiltered Sieve Bootstrap

We investigate a bias correction procedure based on sieve bootstrapping to estimate the long-memory parameter d in stationary or nonstationary fractionally integrated processes. The resampling method implements a sieve bootstrap method on data prefiltered by a preliminary estimate of the long-memory parameter. For the initial estimate, we recommend the local polynomial Whittle with noise (LPWN) estimator in Frederiksen et al. (2012) to reduce bias, especially in the presence of a strong short-range autoregressive dependence. Through a series of simulation studies, we first highlight the issue of bias, using the local Whittle or detrended fluctuation analysis estimator. Then, we consider the LPWN estimator and show the potential improvement in bias achieved by its sieve bootstrap enhancement. As a byproduct, the sieve bootstrap can also provide confidence intervals of the memory parameter.

==> (inline-0) <==
\begin{longtable}{@{}lrrrrrrrr@{}} 
\caption{Averaged over 100 repetitions, we present the simulation results in terms of bias for $T=500, 1000, 2000$ and $\psi = 0.2, 0.5, 0.8$ among different estimators. The estimator with the smallest absolute bias is highlighted in bold.}
\label{tab:S1} \\
\toprule
    &   & & \multicolumn{6}{c}{Bias} \\
 $T$ & $\psi$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$\\
\midrule
\endfirsthead
\caption[]{Simulation results for bias comparisons (continued).} \\
\toprule
 $T$ & $\psi$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}
\endfoot
\endlastfoot
500 & 0.2 & 0.1 & -0.0284 & 0.0080 & 0.1231 & 0.1235 & 0.0222 & \textBF{0.0033} \\ 
&  & 0.2 & -0.0265 & \textBF{-0.0048} & 0.0256 & 0.0139 & -0.0431 & -0.0773\\ 
&  & 0.3 & -0.0188 & -0.0147 & -0.0218 & \textbf{0.0053} & -0.0664 & -0.0614 \\ 
&  & 0.4 & -0.0009 & -0.0225 & 0.0371 & 0.0991 & \textbf{-0.0002} & 0.0358\\ 
&  & 0.5 & \textbf{-0.0103} & -0.0284 & 0.0124 & 0.0375 & -0.0239 & -0.0301\\ 
\cmidrule{3-9}
&  & 0.6 & \textbf{-0.0024} & -0.0326 & 0.0399 & 0.0754 & -0.0287 & -0.0240 \\ 
&  & 0.8 & -0.0140 & \textbf{0.0088} & 0.0801 & 0.1112 & -0.0498 & -0.0455 \\ 
&  & 1.0 & -0.0175 & 0.0256 & 0.1380 & 0.1562 & \textbf{-0.0043} & -0.0056 \\ 
&  & 1.2 & -0.0242 & \textbf{-0.0042} & 0.0725 & 0.0980 & -0.0347 & -0.0268 \\ 
&  & 1.4 & \textbf{-0.0008} & -0.0209 & 0.0361 & 0.0915 & -0.0676 & -0.0302 \\ 
\cmidrule{2-9}
& 0.5 & 0.1 & 0.0680 & 0.1165 & 0.0530 & 0.0921 & \textbf{-0.0007} & 0.0084 \\ 
& & 0.2 & 0.0404 & 0.0988 & \textbf{0.0054} & 0.0283 & -0.0262 & -0.0380 \\ 
& & 0.3 & 0.0503 & 0.0828 & \textbf{-0.0041} & 0.0203 & -0.0181 & -0.0315\\ 
&  & 0.4 & 0.0549 & 0.0683 & -0.0351 & \textbf{0.0013} & -0.0478 & -0.0539 \\ 
&  & 0.5 & 0.0643 & 0.0550 & -0.0464 & \textbf{-0.0053} & -0.0737 & -0.0753 \\ 
\cmidrule{3-9} 
& & 0.6 & 0.0655 & 0.0481 & 0.0273 & 0.0799 & -0.0224 & \textbf{-0.0214} \\ 
& & 0.8 & 0.0655 & 0.1463 & 0.0803 & 0.1312 & -0.0175 & \textbf{0.0041} \\ 
& & 1.0 & 0.0668 & 0.1386 & \textbf{0.0300} & 0.0562 & -0.0624 & -0.0595 \\ 
&  & 1.2 & 0.0556 & 0.1005 & \textbf{-0.0188 }& 0.0384 & -0.0809 & -0.0502 \\ 
& & 1.4 & 0.0765 & 0.0694 & \textbf{-0.0041} & 0.0290 & -0.1379 & -0.1206\\ 
\cmidrule{2-9}
& 0.8 & 0.1 & 0.3765 & 0.3572 & 0.0715 & 0.0866 & 0.0260 & \textbf{0.0127} \\ 
& & 0.2 & 0.3693 & 0.3325 & 0.0832 & 0.0959 & 0.0484 & \textbf{0.0280} \\ 
& & 0.3 & 0.3583 & 0.3076 & 0.0540 & 0.0752 & 0.0158 & \textbf{-0.0018} \\ 
& & 0.4 & 0.3732 & 0.3101 & 0.0497 & 0.0582 & \textbf{-0.0050} & -0.0377 \\ 
& & 0.5 & 0.3652 & 0.3919 & 0.0847 & 0.1143 & 0.0098 & \textbf{-0.0036} \\ 
\cmidrule{3-9}
& & 0.6 & 0.3769 & 0.4372 & 0.1233 & 0.1411 & 0.0239 & \textbf{0.0107} \\ 
& & 0.8 & 0.3554 & 0.4360 & 0.1251 & 0.1291 & 0.0389 & \textbf{0.0151}  \\ 
&  & 1.0 & 0.3712 & 0.3841 & 0.0613 & 0.0905 & -0.0150 & \textbf{-0.0062}\\ 
& & 1.2 & 0.3643 & 0.3342 & 0.0539 & 0.0984 & -0.0429 & \textbf{-0.0070} \\ 
&  & 1.4 & 0.3587 & 0.3121 & \textbf{0.0296} & 0.0647 & -0.1384 & -0.1081 \\ 
\midrule
1000 & 0.2 & 0.1 & -0.0091 & \textbf{0.0059}  & 0.1047  & 0.1009 & 0.0183  & 0.0192 \\  
&     & 0.2 & -0.0164 & \textbf{-0.0041} & 0.0339  & 0.0376 & -0.0108 & -0.0081 \\ 
&     & 0.3 & -0.0029 & -0.0117 & 0.0279  & 0.0295 & 0.0013  & \textbf{0.0013} \\ 
&     & 0.4 & -0.0054 & -0.0175 & \textbf{0.0044}  & 0.0128 & -0.0202 & -0.0156 \\ 
&     & 0.5 & \textbf{-0.0049} & -0.0219 & 0.0203  & 0.0283 & -0.0179 & -0.0187 \\ 
\cmidrule{3-9}
&     & 0.6 & -0.0154 & -0.0254 & \textbf{0.0011 } & 0.0295 & -0.0470 & -0.0324 \\ 
&     & 0.8 & -0.0113 & \textbf{-0.0000} & 0.0924  & 0.1062 & -0.0324 & -0.0209 \\ 
&     & 1.0 & -0.0109 & 0.0203  & 0.1328  & 0.1130 & \textbf{0.0019}  & -0.0105 \\ 
&     & 1.2 & -0.0011 & -0.0039 & 0.0680  & 0.0866 & \textbf{0.0002}  & 0.0205  \\  
&     & 1.4 & \textbf{-0.0141} & -0.0170 & 0.0401  & 0.0463 & -0.0427 & -0.0361 \\
\cmidrule{2-9}
& 0.5 & 0.1 & 0.0263  & 0.0942  & \textbf{-0.0011} & 0.0069 & -0.0480 & -0.0497 \\ 
&     & 0.2 & 0.0456  & 0.0792  & \textbf{-0.0033} & 0.0134 & -0.0183 & -0.0134 \\  
&     & 0.3 & 0.0394  & 0.0661  & -0.0080 & \textbf{0.0042} & -0.0186 & -0.0169\\  
&     & 0.4 & 0.0436  & 0.0544  & \textbf{-0.0004} & 0.0034 & -0.0116 & -0.0195 \\  
&     & 0.5 & 0.0557  & 0.0437  & 0.0307  & 0.0388 & 0.0094  & \textbf{-0.0002} \\  
\cmidrule{3-9}
&     & 0.6 & 0.0449  & 0.0342  & \textbf{0.0026}  & 0.0346 & -0.0334 & -0.0243\\  
&     & 0.8 & 0.0388  & 0.1065  & 0.0792  & 0.0986 & -0.0269 & \textbf{-0.0165} \\  
&     & 1.0 & 0.0523  & 0.1138  & 0.0742  & 0.0773 & -0.0070 & \textbf{-0.0045} \\  
&     & 1.2 & 0.0435  & 0.0795  & \textbf{-0.0121} & -0.0166& -0.0522 & -0.0644  \\ 
&     & 1.4 & 0.0433  & 0.0538  & -0.0147 & \textbf{0.0083} & -0.1058 & -0.0832\\
\cmidrule{2-9}
& 0.8 & 0.1 & 0.3023  & 0.3033  & 0.0495  & 0.0441 & 0.0192  & \textbf{0.0043}\\  
&     & 0.2 & 0.2956  & 0.2811  & 0.0335  & 0.0393 & 0.0109  & \textbf{0.0058} \\  
&     & 0.3 & 0.2826  & 0.2591  & 0.0185  & 0.0278 & \textbf{-0.0042} & -0.0072 \\  
&     & 0.4 & 0.2883  & 0.2385  & \textbf{0.0109}  & 0.0286 & -0.0168 & -0.0144 \\  
&     & 0.5 & 0.2906  & 0.2307  & \textbf{0.0195}  & 0.0346 & -0.0255 & -0.0323 \\  
\cmidrule{3-9}
&     & 0.6 & 0.3074  & 0.3362  & 0.0832  & 0.1068 & \textbf{0.0035}  & 0.0100 \\  
&     & 0.8 & 0.3105  & 0.3782  & 0.1441  & 0.1460 & 0.0759  & \textbf{0.0660} \\  
&     & 1.0 & 0.3067  & 0.3278  & 0.0514  & 0.0608 & \textbf{0.0049}  & 0.0053 \\  
&     & 1.2 & 0.2912  & 0.2819  & 0.0309  & 0.0404 & -0.0089 & \textbf{-0.0030} \\  
&     & 1.4 & 0.2961  & 0.2390  & \textbf{0.0367}  & 0.0411 & -0.0555 & -0.0497 \\
\midrule
2000 & 0.2 & 0.1 & -0.0070 & 0.0142 & 0.0801 & 0.0802 & \textbf{0.0048} & 0.0143 \\  
&     & 0.2 & -0.0138 & 0.0053 & \textbf{0.0045} & -0.0063 & -0.0339 & -0.0389\\  
&     & 0.3 & -0.0069 & \textbf{-0.0011} & 0.0166 & 0.0079 & -0.0069 & -0.0101 \\  
&     & 0.4 & -0.0119 & -0.0058 & 0.0155 & 0.0154 & -0.0038 & \textbf{0.0008}\\  
&     & 0.5 & -0.0094 & -0.0091 & 0.0257 & 0.0208 & \textbf{-0.0015} & -0.0033 \\  
\cmidrule{3-9}
&     & 0.6 & -0.0100 & -0.0115 & \textbf{0.0073} & 0.0079 & -0.0308 & -0.0306 \\  
&     & 0.8 & -0.0094 & \textbf{-0.0006} & 0.0936 & 0.1031 & -0.0239 & -0.0075 \\  
&     & 1.0 & \textbf{-0.0119} & 0.0267 & 0.0848 & 0.0716 & -0.0380 & -0.0351 \\  
&     & 1.2 & -0.0124 & \textbf{0.0039} & 0.0665 & 0.0588 & 0.0155 & 0.0150  \\  
&     & 1.4 & \textbf{-0.0035} & -0.0076 & 0.0280 & 0.0141 & -0.0196 & -0.0275 \\ 
\cmidrule{2-9}
& 0.5 & 0.1 & 0.0270 & 0.1032 & 0.0200 & 0.0265 & -0.0186 & \textbf{-0.0105}  \\  
&     & 0.2 & 0.0242 & 0.0894 & \textbf{0.0027} & 0.0066 & -0.0146 & -0.0099   \\  
&     & 0.3 & 0.0266 & 0.0775 & \textbf{0.0002} & 0.0013 & -0.0098 & -0.0084     \\  
&     & 0.4 & 0.0167 & 0.0670 & \textbf{0.0002} & -0.0013 & -0.0093 & -0.0109  \\  
&     & 0.5 & 0.0245 & 0.0575 & -0.0008 & \textbf{-0.0000} & -0.0126 & -0.0133  \\  
\cmidrule{3-9}
&     & 0.6 & 0.0365 & 0.0490 & 0.0125 & \textbf{0.0105} & -0.0192 & -0.0257  \\  
&     & 0.8 & 0.0323 & 0.1302 & 0.0835 & 0.0952 & -0.0152 & \textbf{0.0007}     \\  
&     & 1.0 & \textbf{0.0219} & 0.1213 & 0.0450 & 0.0447 & -0.0348 & -0.0282  \\  
&     & 1.2 & 0.0219 & 0.0900 & -0.0091 & \textbf{-0.0049} & -0.0330 & -0.0283 \\  
&     & 1.4 & 0.0188 & 0.0660 & 0.0043 & \textbf{-0.0010} & -0.0362 & -0.0381  \\ 
\cmidrule{2-9}
& 0.8 & 0.1 & 0.2256 & 0.3132 & 0.0187 & 0.0203 & \textbf{-0.0009} & -0.0036    \\  
&     & 0.2 & 0.2171 & 0.2921 & 0.0150 & 0.0174 & 0.0033 & \textbf{0.0013}       \\  
&     & 0.3 & 0.2146 & 0.2714 & \textbf{0.0024} & 0.0058 & -0.0094 & -0.0105     \\  
&     & 0.4 & 0.2181 & 0.2509 & 0.0217 & 0.0268 & \textbf{0.0067} & 0.0074       \\  
&     & 0.5 & 0.2230 & 0.2352 & \textbf{0.0010} & 0.0074 & -0.0252 & -0.0249     \\  
\cmidrule{3-9}
&     & 0.6 & 0.2213 & 0.3352 & 0.0293 & 0.0338 & \textbf{-0.0124} & -0.0174   \\  
&     & 0.8 & 0.2194 & 0.3847 & 0.1234 & 0.1273 & \textbf{0.0540} & 0.0547     \\  
&     & 1.0 & 0.2188 & 0.3363 & 0.0443 & 0.0482 & 0.0191 & \textbf{0.0182}     \\  
&     & 1.2 & 0.2161 & 0.2925 & 0.0121 & 0.0120 & \textbf{-0.0029} & -0.0047   \\  
&     & 1.4 & 0.2234 & 0.2508 & \textbf{0.0157} & 0.0169 & -0.0310 & -0.0281 \\  
\bottomrule
\end{longtable}
\end{small}

\begin{small}
\tabcolsep 0.2in
\renewcommand{\arraystretch}{0.93}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Averaged over 100 repetitions, we present the simulation results in terms of MSE for $T=500, 1000, 2000$ and $\psi = 0.2, 0.5, 0.8$ among different estimators. The estimator with the smallest MSE is highlighted in bold.}
\label{tab:S2} \\
\toprule
    & &   & \multicolumn{6}{c}{MSE} \\
 $T$ & $\psi$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endfirsthead
\caption[]{Simulation results for MSE comparisons (continued).} \\
\toprule
 $T$ & $\psi$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}
\endfoot
\endlastfoot
500 & 0.2 & 0.1 & 0.0078 & \textbf{0.0027} & 0.1086 & 0.0876 & 0.1027 & 0.0677 \\ 
   &  & 0.2 & 0.0055 & \textbf{0.0031} & 0.0691 & 0.0428 & 0.0753 & 0.0493 \\ 
  &  & 0.3 & 0.0071 & \textbf{0.0037} & 0.0428 & 0.0491 & 0.0490 & 0.0547 \\ 
  &  & 0.4 & 0.0059 & \textbf{0.0044} & 0.0474 & 0.0776 & 0.0424 & 0.0635 \\ 
  &  & 0.5 & 0.0056 & \textbf{0.0051} & 0.0329 & 0.0614 & 0.0292 & 0.0576 \\ 
  \cmidrule{3-9}
  &  & 0.6 & \textbf{0.0052} & 0.0058 & 0.0427 & 0.0704 & 0.0373 & 0.0637 \\ 
  &  & 0.8 & \textbf{0.0057} & 0.0104 & 0.0464 & 0.0580 & 0.0436 & 0.0529 \\ 
 &  & 1.0 & 0.0058 & \textbf{0.0030} & 0.1333 & 0.1223 & 0.1160 & 0.0942  \\ 
  &  & 1.2 & 0.0059 & \textbf{0.0030} & 0.0793 & 0.0769 & 0.0655 & 0.0569 \\ 
  &  & 1.4 & 0.0059 & \textbf{0.0041} & 0.0450 & 0.0693 & 0.0512 & 0.0596 \\ 
\cmidrule{2-9}
  & 0.5 & 0.1 & \textbf{0.0102} & 0.0165 & 0.0468 & 0.0527 & 0.0456 & 0.0445 \\ 
  & & 0.2 & \textbf{0.0072} & 0.0131 & 0.0425 & 0.0408 & 0.0463 & 0.0443 \\ 
  & & 0.3 & \textbf{0.0094} & 0.0106 & 0.0395 & 0.0557 & 0.0433 & 0.0587 \\ 
 &  & 0.4 & 0.0100 & \textbf{0.0088} & 0.0353 & 0.0571 & 0.0391 & 0.0619 \\ 
 &  & 0.5 & 0.0109 & \textbf{0.0076} & 0.0376 & 0.0520 & 0.0499 & 0.0648 \\ 
 \cmidrule{3-9}
 & & 0.6 & 0.0099 & \textbf{0.0090} & 0.0466 & 0.0591 & 0.0397 & 0.0515   \\ 
  & & 0.8 & \textbf{0.0088} & 0.0346 & 0.0393 & 0.0628 & 0.0323 & 0.0475  \\ 
  & & 1.0 & \textbf{0.0121} & 0.0218 & 0.0429 & 0.0447 & 0.0585 & 0.0561  \\ 
  &  & 1.2 & \textbf{0.0092} & 0.0134 & 0.0224 & 0.0392 & 0.0381 & 0.0515 \\ 
 & & 1.4 & 0.0123 & \textbf{0.0088} & 0.0264 & 0.0419 & 0.0518 & 0.0584   \\ 
\cmidrule{2-9}
  & 0.8 & 0.1 & 0.1486 & 0.1313 & \textbf{0.0262} & 0.0318 & 0.0374 & 0.0355  \\ 
 & & 0.2 & 0.1427 & 0.1145 & \textbf{0.0326} & 0.0426 & 0.0498 & 0.0507 \\ 
 & & 0.3 & 0.1355 & 0.0988 & \textbf{0.0360} & 0.0479 & 0.0488 & 0.0514 \\ 
 & & 0.4 & 0.1474 & 0.1113 & \textbf{0.0320} & 0.0420 & 0.0454 & 0.0505 \\ 
 & & 0.5 & 0.1415 & 0.1854 & 0.0526 & 0.0704 & \textbf{0.0520} & 0.0627 \\ 
  \cmidrule{3-9}
  & & 0.6 & 0.1481 & 0.2129 & \textbf{0.0770} & 0.0879 & 0.0843 & 0.0883  \\ 
  & & 0.8 & 0.1350 & 0.1929 & \textbf{0.0484} & 0.0565 & 0.0771 & 0.0757 \\ 
  &  & 1.0 & 0.1433 & 0.1510 & \textbf{0.0234} & 0.0349 & 0.0418 & 0.0473  \\ 
  & & 1.2 & 0.1394 & 0.1156 & \textbf{0.0356} & 0.0626 & 0.0437 & 0.0589 \\ 
 &  & 1.4 & 0.1358 & 0.1127 & \textbf{0.0398} & 0.0637 & 0.0861 & 0.0930  \\ 
\midrule
1000& 0.2 & 0.1   & 0.0026 & \textbf{0.0018} & 0.0688 & 0.0669 & 0.0600 & 0.0532 \\
    &     & 0.2   & 0.0039 & \textbf{0.0020} & 0.0335 & 0.0338 & 0.0354 & 0.0345  \\
    &     & 0.3   & 0.0034 & \textbf{0.0023} & 0.0191 & 0.0255 & 0.0182 & 0.0245  \\
    &     & 0.4   & 0.0027 & \textbf{0.0026} & 0.0146 & 0.0189 & 0.0143 & 0.0186  \\
    &     & 0.5   & 0.0044 &\textbf{ 0.0030} & 0.0176 & 0.0245 & 0.0137 & 0.0215  \\
    \cmidrule{3-9}
    &     & 0.6   & 0.0037 & \textbf{0.0034} & 0.0234 & 0.0405 & 0.0207 & 0.0348  \\
    &     & 0.8   & \textbf{0.0029} & 0.0065 & 0.0337 & 0.0379 & 0.0254 & 0.0295  \\
    &     & 1.0   & 0.0036 & \textbf{0.0020} & 0.0967 & 0.0604 & 0.0755 & 0.0432  \\
    &     & 1.2     & 0.0033 & \textbf{0.0020} & 0.0449 & 0.0482 & 0.0347 & 0.0354 \\
    &     & 1.4   & 0.0041 & \textbf{0.0027} & 0.0185 & 0.0284 & 0.0185 & 0.0247  \\
\cmidrule{2-9}
    & 0.5 & 0.1   & \textbf{0.0050} & 0.0107 & 0.0186 & 0.0206 & 0.0219 & 0.0229 \\
 &     & 0.2     & \textbf{0.0053} & 0.0083 & 0.0128 & 0.0160 & 0.0141 & 0.0176  \\
  &     & 0.3     & \textbf{0.0047} & 0.0065 & 0.0183 & 0.0192 & 0.0213 & 0.0229 \\
  &     & 0.4     & \textbf{0.0050} & 0.0053 & 0.0139 & 0.0208 & 0.0178 & 0.0233 \\
  &     & 0.5     & 0.0059 & \textbf{0.0045} & 0.0119 & 0.0171 & 0.0089 & 0.0150 \\
  \cmidrule{3-9}
  &     & 0.6     & 0.0062 & \textbf{0.0041} & 0.0285 & 0.0444 & 0.0287 & 0.0415 \\
  &     & 0.8     & \textbf{0.0046} & 0.0222 & 0.0310 & 0.0339 & 0.0252 & 0.0274 \\
  &     & 1.0     & \textbf{0.0067} & 0.0146 & 0.0307 & 0.0253 & 0.0239 & 0.0193 \\
  &     & 1.2     & \textbf{0.0060} & 0.0085 & 0.0166 & 0.0199 & 0.0240 & 0.0292 \\
    &     & 1.4   & 0.0059 & \textbf{0.0054} & 0.0177 & 0.0236 & 0.0369 & 0.0347 \\
\cmidrule{2-9}
   &  0.8 & 0.1    & 0.0956 & 0.0940 & 0.0155 & \textbf{0.0138} & 0.0218 & 0.0177 \\
  &     & 0.2     & 0.0910 & 0.0811 & \textbf{0.0159} & 0.0181 & 0.0247 & 0.0243 \\
  &     & 0.3     & 0.0838 & 0.0694 & \textbf{0.0154} & 0.0173 & 0.0235 & 0.0233 \\
  &     & 0.4     & 0.0879 & 0.0599 & \textbf{0.0157} & 0.0227 & 0.0231 & 0.0272 \\
  &     & 0.5     & 0.0885 & 0.0615 & \textbf{0.0183} & 0.0275 & 0.0230 & 0.0292 \\
  \cmidrule{3-9}
  &     & 0.6     & 0.0982 & 0.1356 & 0.0437 & 0.0542 & \textbf{0.0406} & 0.0479 \\
  &     & 0.8     & 0.1010 & 0.1445 & \textbf{0.0379} & 0.0404 & 0.0419 & 0.0395 \\
  &     & 1.0     & 0.0980 & 0.1093 & \textbf{0.0100} & 0.0128 & 0.0168 & 0.0177 \\
  &     & 1.2     & 0.0894 & 0.0816 & \textbf{0.0163} & 0.0183 & 0.0217 & 0.0213 \\
  &     & 1.4     & 0.0914 & 0.0602 & \textbf{0.0195} & 0.0204 & 0.0277 & 0.0257 \\
\midrule
 2000 & 0.2 & 0.1 & 0.0020 & \textbf{0.0008} & 0.0539 & 0.0467 & 0.0491 & 0.0401 \\
     &     & 0.2 & 0.0028 & \textbf{0.0007} & 0.0135 & 0.0136 & 0.0164 & 0.0171  \\
     &     & 0.3 & 0.0021 & \textbf{0.0008} & 0.0148 & 0.0153 & 0.0142 & 0.0151  \\
     &     & 0.4 & 0.0019 & \textbf{0.0010} & 0.0082 & 0.0094 & 0.0077 & 0.0092  \\
     &     & 0.5 & 0.0025 & \textbf{0.0013} & 0.0073 & 0.0092 & 0.0057 & 0.0079  \\
     \cmidrule{3-9}
     &     & 0.6 & 0.0025 & \textbf{0.0015} & 0.0072 & 0.0096 & 0.0062 & 0.0086 \\
     &     & 0.8 & \textbf{0.0017} & 0.0033 & 0.0265 & 0.0296 & 0.0177 & 0.0194 \\
     &     & 1.0 & 0.0025 & \textbf{0.0012} & 0.0519 & 0.0314 & 0.0434 & 0.0270 \\
     &     & 1.2 & 0.0022 & \textbf{0.0008} & 0.0355 & 0.0352 & 0.0274 & 0.0282 \\
     &     & 1.4 & 0.0023 & \textbf{0.0011} & 0.0090 & 0.0119 & 0.0072 & 0.0110 \\
\cmidrule{2-9}
     & 0.5 & 0.1 & \textbf{0.0024} & 0.0113 & 0.0127 & 0.0132 & 0.0135 & 0.0140 \\
     &     & 0.2 & \textbf{0.0030} & 0.0087 & 0.0089 & 0.0094 & 0.0095 & 0.0105 \\
     &     & 0.3 & \textbf{0.0030} & 0.0069 & 0.0105 & 0.0106 & 0.0104 & 0.0109 \\
     &     & 0.4 & \textbf{0.0023} & 0.0055 & 0.0078 & 0.0089 & 0.0072 & 0.0088 \\
     &     & 0.5 & \textbf{0.0026} & 0.0045 & 0.0063 & 0.0083 & 0.0055 & 0.0077 \\
     \cmidrule{3-9}
     &     & 0.6 & \textbf{0.0037} & 0.0038 & 0.0109 & 0.0126 & 0.0088 & 0.0109 \\
     &     & 0.8 & \textbf{0.0039} & 0.0229 & 0.0276 & 0.0305 & 0.0181 & 0.0203 \\
     &     & 1.0 & \textbf{0.0021} & 0.0152 & 0.0193 & 0.0131 & 0.0192 & 0.0130 \\
     &     & 1.2 & \textbf{0.0023} & 0.0088 & 0.0092 & 0.0095 & 0.0105 & 0.0111 \\
     &     & 1.4 & \textbf{0.0023} & 0.0055 & 0.0078 & 0.0092 & 0.0087 & 0.0102 \\
\cmidrule{2-9}
     & 0.8 & 0.1 & 0.0530 & 0.0988 & \textbf{0.0088} & 0.0095 & 0.0131 & 0.0133 \\
     &     & 0.2 & 0.0492 & 0.0862 & \textbf{0.0084} & 0.0087 & 0.0118 & 0.0117 \\
     &     & 0.3 & 0.0485 & 0.0747 & \textbf{0.0083} & 0.0086 & 0.0113 & 0.0112 \\
     &     & 0.4 & 0.0501 & 0.0641 & \textbf{0.0103} & 0.0115 & 0.0139 & 0.0143 \\
     &     & 0.5 & 0.0521 & 0.0583 & \textbf{0.0086} & 0.0091 & 0.0122 & 0.0121 \\
     \cmidrule{3-9}
     &     & 0.6 & 0.0514 & 0.1305 & \textbf{0.0102} & 0.0107 & 0.0105 & 0.0106 \\
     &     & 0.8 & 0.0507 & 0.1485 & 0.0331 & 0.0339 & 0.0340 & \textbf{0.0328} \\
     &     & 1.0 & 0.0508 & 0.1138 & \textbf{0.0053} & 0.0059 & 0.0056 & 0.0056 \\
     &     & 1.2 & 0.0488 & 0.0864 & 0.0089 & \textbf{0.0087} & 0.0114 & 0.0109 \\
     &     & 1.4 & 0.0524 & 0.0640 & 0.0091 & \textbf{0.0087} & 0.0117 & 0.0107 \\
\bottomrule
\end{longtable}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Averaged over 100 repetitions, we present the simulation results in terms of bias for $T=500, 1000, 2000$ and $\nu=0.2, 0.5, 0.8$ among different estimators. The estimator with the smallest absolute bias is highlighted in bold.}
\label{tab:S3} \\
\toprule
 & & & \multicolumn{6}{c}{Bias} \\
$T$ & $\nu$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endfirsthead
\caption[]{Simulation results for bias comparisons under the FARFIMA$(0,d,1)$ setting (continued).} \\
\toprule
$T$ & $\nu$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\endlastfoot
500 & 0.2 & 0.1 & -0.0373 & \textbf{0.0002} & 0.1430 & 0.1345 & 0.0391 & 0.0097 \\
 &  & 0.2 & -0.0354 & \textbf{-0.0046} & 0.0268 & 0.0227 & -0.0470 & -0.0714 \\
 &  & 0.3 & -0.0278 & -0.0228 & -0.0179 & \textbf{0.0119} & -0.0639 & -0.0562 \\
 &  & 0.4 & -0.0092 & -0.0247 & 0.0401 & 0.1004 & \textbf{0.0025} & 0.0375 \\
 &  & 0.5 & -0.0193 & -0.0264 & \textbf{0.0182} & 0.0407 & -0.0204 & -0.0287 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{-0.0098} & -0.0309 & 0.0438 & 0.0799 & -0.0264 & -0.0208 \\
 &  & 0.8 & -0.0229 & \textbf{-0.0074} & 0.0755 & 0.1183 & -0.0550 & -0.0378 \\
 &  & 1.0 & -0.0262 & 0.0157 & 0.1417 & 0.1701 & \textbf{-0.0029} & 0.0062 \\
 &  & 1.2 & -0.0325 & \textbf{-0.0165} & 0.0848 & 0.1062 & -0.0297 & -0.0241 \\
 &  & 1.4 & \textbf{-0.0082} & -0.0136 & 0.0462 & 0.0832 & -0.0572 & -0.0399 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & \textbf{-0.0129} & 0.0379 & 0.1475 & 0.1598 & 0.0422 & 0.0383 \\
 &  & 0.2 & -0.0405 & \textbf{0.0033} & 0.0788 & 0.0801 & 0.0061 & -0.0121 \\
 &  & 0.3 & -0.0317 & \textbf{0.0007} & 0.0398 & 0.0416 & -0.0136 & -0.0287 \\
 &  & 0.4 & -0.0266 & -0.0128 & \textbf{-0.0119} & 0.0147 & -0.0572 & -0.0516 \\
 &  & 0.5 & -0.0159 & -0.0146 & -0.0085 & \textbf{0.0066} & -0.0591 & -0.0641 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{-0.0089} & -0.0186 & 0.0372 & 0.0848 & -0.0336 & -0.0158 \\
 &  & 0.8 & -0.0151 & 0.0390 & 0.0980 & 0.1194 & \textbf{-0.0088} & -0.0190 \\
 &  & 1.0 & \textbf{-0.0148} & 0.0556 & 0.0970 & 0.1123 & -0.0350 & -0.0375 \\
 &  & 1.2 & -0.0264 & \textbf{0.0214} & 0.0532 & 0.0780 & -0.0631 & -0.0461 \\
 &  & 1.4 & -0.0037 & \textbf{-0.0009} & 0.0223 & 0.0607 & -0.1093 & -0.0847 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & -0.0133 & 0.0421 & 0.1120 & 0.1077 & \textbf{-0.0082} & -0.0229 \\
 &  & 0.2 & -0.0157 & 0.0319 & 0.0917 & 0.0965 & -0.0064 & \textbf{-0.0048} \\
 &  & 0.3 & -0.0248 & \textbf{0.0080} & 0.0180 & 0.0492 & -0.0412 & -0.0262 \\
 &  & 0.4 & -0.0155 & \textbf{-0.0037} & 0.0170 & 0.0185 & -0.0355 & -0.0505 \\
 &  & 0.5 & -0.0156 & -0.0141 & \textbf{-0.0044} & 0.0475 & -0.0571 & -0.0306 \\
\cmidrule{3-9}
 &  & 0.6 & -0.0052 & -0.0102 & 0.0576 & 0.0921 & -0.0055 & \textbf{0.0013} \\
 &  & 0.8 & -0.0255 & \textbf{0.0176} & 0.0565 & 0.0801 & -0.0387 & -0.0539 \\
 &  & 1.0 & \textbf{-0.0163} & 0.0498 & 0.0529 & 0.0822 & -0.0658 & -0.0575 \\
 &  & 1.2 & \textbf{-0.0186} & 0.0317 & 0.0799 & 0.1016 & -0.0319 & -0.0241 \\
 &  & 1.4 & -0.0237 & \textbf{-0.0078} & -0.0113 & 0.0162 & -0.1629 & -0.1427 \\
\midrule
1000 & 0.2 & 0.1 & -0.0147 & \textbf{0.0080} & 0.1091 & 0.1027 & 0.0199 & 0.0187 \\
 &  & 0.2 & -0.0221 & -0.0070 & 0.0494 & 0.0464 & 0.0014 & \textbf{-0.0012} \\
 &  & 0.3 & -0.0086 & -0.0084 & 0.0314 & 0.0306 & 0.0036 & \textbf{0.0021} \\
 &  & 0.4 & -0.0109 & -0.0249 & \textbf{0.0076} & 0.0132 & -0.0180 & -0.0156 \\
 &  & 0.5 & \textbf{-0.0098} & -0.0245 & 0.0240 & 0.0280 & -0.0167 & -0.0205 \\
\cmidrule{3-9}
 &  & 0.6 & -0.0214 & -0.0371 & \textbf{0.0067} & 0.0346 & -0.0421 & -0.0285 \\
 &  & 0.8 & -0.0161 & \textbf{-0.0072} & 0.0966 & 0.1047 & -0.0303 & -0.0253 \\
 &  & 1.0 & -0.0164 & 0.0187 & 0.1308 & 0.1094 & \textbf{-0.0018} & -0.0153 \\
 &  & 1.2 & -0.0062 & -0.0034 & 0.0757 & 0.0934 & \textbf{-0.0012} & 0.0200 \\
 &  & 1.4 & \textbf{-0.0183} & -0.0261 & 0.0440 & 0.0499 & -0.0399 & -0.0337 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & -0.0292 & 0.0151 & 0.0194 & \textbf{0.0103} & -0.0773 & -0.0818 \\
 &  & 0.2 & \textbf{-0.0096} & 0.0101 & 0.0279 & 0.0308 & -0.0293 & -0.0228 \\
 &  & 0.3 & -0.0154 & \textbf{-0.0005} & 0.0099 & 0.0206 & -0.0277 & -0.0142 \\
 &  & 0.4 & -0.0117 & \textbf{-0.0038} & 0.0205 & 0.0142 & -0.0068 & -0.0131 \\
 &  & 0.5 & 0.0025 & -0.0033 & 0.0516 & 0.0487 & 0.0100 & \textbf{0.0014} \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{-0.0084} & -0.0175 & 0.0111 & 0.0355 & -0.0423 & -0.0269 \\
 &  & 0.8 & -0.0116 & 0.0198 & 0.1087 & 0.1035 & \textbf{-0.0077} & -0.0199 \\
 &  & 1.0 & \textbf{-0.0024} & 0.0448 & 0.1223 & 0.1005 & -0.0096 & -0.0234 \\
 &  & 1.2 & -0.0116 & 0.0147 & 0.0157 & \textbf{0.0058} & -0.0584 & -0.0657 \\
 &  & 1.4 & -0.0099 & \textbf{-0.0039} & 0.0077 & 0.0249 & -0.0875 & -0.0671 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & \textbf{-0.0086} & 0.0370 & 0.0644 & 0.0791 & -0.0332 & -0.0095 \\
 &  & 0.2 & \textbf{-0.0145} & 0.0182 & 0.0359 & 0.0454 & -0.0404 & -0.0237 \\
 &  & 0.3 & -0.0220 & \textbf{0.0057} & 0.0185 & 0.0078 & -0.0296 & -0.0380 \\
 &  & 0.4 & -0.0184 & -0.0080 & \textbf{0.0020} & 0.0104 & -0.0352 & -0.0243 \\
 &  & 0.5 & -0.0137 & -0.0151 & \textbf{-0.0016} & 0.0057 & -0.0439 & -0.0424 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0071 & \textbf{-0.0039} & 0.0335 & 0.0592 & -0.0290 & -0.0082 \\
 &  & 0.8 & \textbf{-0.0008} & 0.0191 & 0.1134 & 0.1067 & 0.0342 & 0.0099 \\
 &  & 1.0 & \textbf{0.0001} & 0.0495 & 0.1245 & 0.1114 & 0.0053 & -0.0053 \\
 &  & 1.2 & -0.0124 & 0.0155 & 0.0830 & 0.0733 & \textbf{-0.0060} & -0.0098 \\
 &  & 1.4 & -0.0063 & \textbf{0.0019} & 0.0276 & 0.0246 & -0.0576 & -0.0570 \\
\midrule
2000 & 0.2 & 0.1 & -0.0103 & \textbf{0.0096} & 0.0910 & 0.0863 & 0.0133 & 0.0195 \\
 &  & 0.2 & -0.0171 & -0.0058 & 0.0063 & \textbf{-0.0016} & -0.0349 & -0.0362 \\
 &  & 0.3 & -0.0103 & -0.0071 & 0.0198 & 0.0103 & \textbf{-0.0057} & -0.0089 \\
 &  & 0.4 & -0.0151 & -0.0140 & 0.0163 & 0.0163 & -0.0033 & \textbf{0.0017} \\
 &  & 0.5 & -0.0127 & -0.0139 & 0.0272 & 0.0220 & \textbf{-0.0007} & -0.0028 \\
\cmidrule{3-9}
 &  & 0.6 & -0.0133 & -0.0229 & 0.0078 & \textbf{0.0060} & -0.0311 & -0.0327 \\
 &  & 0.8 & -0.0120 & -0.0104 & 0.0966 & 0.0998 & -0.0212 & \textbf{-0.0100} \\
 &  & 1.0 & \textbf{-0.0151} & 0.0193 & 0.0827 & 0.0704 & -0.0406 & -0.0362 \\
 &  & 1.2 & -0.0155 & \textbf{-0.0054} & 0.0695 & 0.0642 & 0.0158 & 0.0184 \\
 &  & 1.4 & \textbf{-0.0067} & -0.0085 & 0.0297 & 0.0149 & -0.0196 & -0.0280 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & -0.0085 & 0.0334 & 0.0601 & 0.0631 & -0.0109 & \textbf{0.0016} \\
 &  & 0.2 & -0.0120 & 0.0179 & 0.0288 & 0.0235 & -0.0084 & \textbf{-0.0072} \\
 &  & 0.3 & -0.0082 & 0.0099 & 0.0125 & \textbf{0.0068} & -0.0109 & -0.0105 \\
 &  & 0.4 & -0.0181 & \textbf{-0.0040} & 0.0116 & 0.0083 & -0.0095 & -0.0078 \\
 &  & 0.5 & -0.0098 & -0.0049 & 0.0103 & \textbf{0.0034} & -0.0128 & -0.0160 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0027} & -0.0032 & 0.0231 & 0.0176 & -0.0197 & -0.0238 \\
 &  & 0.8 & 0.0027 & 0.0179 & 0.1119 & 0.1007 & 0.0078 & \textbf{0.0020} \\
 &  & 1.0 & \textbf{-0.0140} & 0.0452 & 0.0690 & 0.0652 & -0.0481 & -0.0367 \\
 &  & 1.2 & -0.0119 & 0.0159 & \textbf{0.0044} & 0.0070 & -0.0400 & -0.0312 \\
 &  & 1.4 & -0.0158 & \textbf{-0.0035} & 0.0164 & 0.0078 & -0.0327 & -0.0348 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & \textbf{-0.0087} & 0.0412 & 0.0686 & 0.0618 & -0.0182 & -0.0147 \\
 &  & 0.2 & -0.0141 & 0.0205 & 0.0577 & 0.0478 & 0.0037 & \textbf{0.0029} \\
 &  & 0.3 & -0.0135 & \textbf{0.0100} & 0.0202 & 0.0136 & -0.0158 & -0.0138 \\
 &  & 0.4 & -0.0110 & 0.0061 & 0.0300 & 0.0236 & -0.0017 & \textbf{0.0000} \\
 &  & 0.5 & -0.0071 & 0.0016 & \textbf{0.0004} & -0.0009 & -0.0307 & -0.0257 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0001} & -0.0043 & 0.0270 & 0.0235 & -0.0203 & -0.0201 \\
 &  & 0.8 & \textbf{-0.0076} & 0.0219 & 0.1274 & 0.1203 & 0.0571 & 0.0455 \\
 &  & 1.0 & \textbf{-0.0146} & 0.0482 & 0.0858 & 0.0765 & -0.0243 & -0.0209 \\
 &  & 1.2 & \textbf{-0.0146} & 0.0227 & 0.0347 & 0.0274 & -0.0200 & -0.0195 \\
 &  & 1.4 & \textbf{-0.0061} & 0.0090 & 0.0158 & 0.0097 & -0.0301 & -0.0283 \\\bottomrule
\end{longtable}
\end{small}

\begin{small}
\tabcolsep 0.2in
\renewcommand{\arraystretch}{0.93}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Averaged over 100 repetitions, we present the simulation results in terms of MSE for $T=500, 1000, 2000$ and $\nu=0.2, 0.5, 0.8$ among different estimators. The estimator with the smallest MSE is highlighted in bold.}
\label{tab:S4} \\
\toprule
 & & & \multicolumn{6}{c}{MSE} \\
$T$ & $\nu$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endfirsthead
\caption[]{Simulation results for mse comparisons under the FARFIMA$(0,d,1)$ setting (continued).} \\
\toprule
$T$ & $\nu$ & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\endlastfoot
500 & 0.2 & 0.1 & 0.0083 & \textbf{0.0038} & 0.1286 & 0.1041 & 0.1180 & 0.0795 \\
 &  & 0.2 & 0.0060 & \textbf{0.0034} & 0.0656 & 0.0490 & 0.0726 & 0.0542 \\
 &  & 0.3 & 0.0075 & \textbf{0.0045} & 0.0425 & 0.0524 & 0.0498 & 0.0579 \\
 &  & 0.4 & 0.0061 & \textbf{0.0053} & 0.0485 & 0.0782 & 0.0433 & 0.0643 \\
 &  & 0.5 & 0.0058 & \textbf{0.0045} & 0.0350 & 0.0640 & 0.0307 & 0.0601 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0054} & 0.0062 & 0.0446 & 0.0696 & 0.0383 & 0.0619 \\
 &  & 0.8 & \textbf{0.0061} & 0.0095 & 0.0438 & 0.0649 & 0.0441 & 0.0584 \\
 &  & 1.0 & 0.0062 & \textbf{0.0042} & 0.1361 & 0.1402 & 0.1172 & 0.1069 \\
 &  & 1.2 & 0.0064 & \textbf{0.0033} & 0.0871 & 0.0812 & 0.0728 & 0.0576 \\
 &  & 1.4 & 0.0059 & \textbf{0.0048} & 0.0503 & 0.0650 & 0.0538 & 0.0562 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & 0.0055 & \textbf{0.0045} & 0.1252 & 0.1275 & 0.1145 & 0.1015 \\
 &  & 0.2 & 0.0069 & \textbf{0.0032} & 0.0943 & 0.0855 & 0.0937 & 0.0779 \\
 &  & 0.3 & 0.0079 & \textbf{0.0043} & 0.0584 & 0.0663 & 0.0577 & 0.0648 \\
 &  & 0.4 & 0.0077 & \textbf{0.0060} & 0.0402 & 0.0599 & 0.0428 & 0.0625 \\
 &  & 0.5 & 0.0066 & \textbf{0.0054} & 0.0362 & 0.0600 & 0.0383 & 0.0635 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0058 & \textbf{0.0057} & 0.0488 & 0.0679 & 0.0473 & 0.0589 \\
 &  & 0.8 & \textbf{0.0048} & 0.0125 & 0.0416 & 0.0589 & 0.0317 & 0.0433 \\
 &  & 1.0 & 0.0075 & \textbf{0.0063} & 0.0992 & 0.1061 & 0.0950 & 0.0933 \\
 &  & 1.2 & 0.0070 & \textbf{0.0036} & 0.0563 & 0.0618 & 0.0566 & 0.0583 \\
 &  & 1.4 & 0.0067 & \textbf{0.0043} & 0.0372 & 0.0547 & 0.0534 & 0.0582 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & 0.0068 & \textbf{0.0041} & 0.0960 & 0.0837 & 0.0918 & 0.0740 \\
 &  & 0.2 & 0.0052 & \textbf{0.0041} & 0.0734 & 0.0607 & 0.0704 & 0.0528 \\
 &  & 0.3 & 0.0072 & \textbf{0.0044} & 0.0424 & 0.0548 & 0.0428 & 0.0537 \\
 &  & 0.4 & 0.0053 & \textbf{0.0044} & 0.0294 & 0.0428 & 0.0295 & 0.0406 \\
 &  & 0.5 & 0.0074 & \textbf{0.0063} & 0.0423 & 0.0535 & 0.0444 & 0.0517 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0059} & \textbf{0.0059} & 0.0545 & 0.0858 & 0.0564 & 0.0774 \\
 &  & 0.8 & \textbf{0.0070} & 0.0176 & 0.0458 & 0.0511 & 0.0703 & 0.0582 \\
 &  & 1.0 & \textbf{0.0051} & 0.0085 & 0.0717 & 0.0662 & 0.0888 & 0.0704 \\
 &  & 1.2 & 0.0060 & \textbf{0.0051} & 0.0868 & 0.0845 & 0.0850 & 0.0681 \\
 &  & 1.4 & 0.0061 & \textbf{0.0041} & 0.0462 & 0.0617 & 0.0978 & 0.1023 \\
\midrule
1000 & 0.2 & 0.1 & 0.0027 & \textbf{0.0014} & 0.0714 & 0.0681 & 0.0621 & 0.0540 \\
 &  & 0.2 & 0.0041 & \textbf{0.0023} & 0.0387 & 0.0380 & 0.0373 & 0.0366 \\
 &  & 0.3 & 0.0034 & \textbf{0.0024} & 0.0199 & 0.0262 & 0.0191 & 0.0253 \\
 &  & 0.4 & 0.0028 & \textbf{0.0024} & 0.0144 & 0.0194 & 0.0138 & 0.0190 \\
 &  & 0.5 & 0.0044 & \textbf{0.0042} & 0.0173 & 0.0256 & 0.0134 & 0.0226 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0040} & 0.0047 & 0.0248 & 0.0442 & 0.0210 & 0.0374 \\
 &  & 0.8 & \textbf{0.0029} & 0.0067 & 0.0339 & 0.0375 & 0.0248 & 0.0291 \\
 &  & 1.0 & 0.0037 & \textbf{0.0022} & 0.0962 & 0.0563 & 0.0748 & 0.0418 \\
 &  & 1.2 & 0.0034 & \textbf{0.0020} & 0.0490 & 0.0533 & 0.0362 & 0.0373 \\
 &  & 1.4 & 0.0043 & \textbf{0.0035} & 0.0209 & 0.0305 & 0.0200 & 0.0253 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & 0.0052 & \textbf{0.0026} & 0.0360 & 0.0187 & 0.0448 & 0.0267 \\
 &  & 0.2 & 0.0034 & \textbf{0.0022} & 0.0248 & 0.0221 & 0.0258 & 0.0223 \\
 &  & 0.3 & 0.0032 & \textbf{0.0022} & 0.0227 & 0.0260 & 0.0262 & 0.0276 \\
 &  & 0.4 & 0.0032 & \textbf{0.0024} & 0.0144 & 0.0207 & 0.0126 & 0.0198 \\
 &  & 0.5 & \textbf{0.0027} & 0.0029 & 0.0147 & 0.0184 & 0.0092 & 0.0146 \\
\cmidrule{3-9}
 &  & 0.6 & \textbf{0.0044} & \textbf{0.0044} & 0.0240 & 0.0433 & 0.0234 & 0.0392 \\
 &  & 0.8 & \textbf{0.0026} & 0.0067 & 0.0367 & 0.0358 & 0.0255 & 0.0276 \\
 &  & 1.0 & 0.0039 & \textbf{0.0037} & 0.0785 & 0.0422 & 0.0606 & 0.0292 \\
 &  & 1.2 & 0.0040 & \textbf{0.0022} & 0.0284 & 0.0295 & 0.0329 & 0.0352 \\
 &  & 1.4 & 0.0042 & \textbf{0.0037} & 0.0195 & 0.0240 & 0.0297 & 0.0281 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & \textbf{0.0036} & 0.0037 & 0.0436 & 0.0495 & 0.0378 & 0.0416 \\
 &  & 0.2 & 0.0032 & \textbf{0.0021} & 0.0338 & 0.0299 & 0.0302 & 0.0260 \\
 &  & 0.3 & 0.0034 & \textbf{0.0021} & 0.0190 & 0.0206 & 0.0165 & 0.0192 \\
 &  & 0.4 & 0.0039 & \textbf{0.0026} & 0.0215 & 0.0281 & 0.0221 & 0.0257 \\
 &  & 0.5 & 0.0037 & \textbf{0.0032} & 0.0231 & 0.0324 & 0.0250 & 0.0321 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0045 & \textbf{0.0042} & 0.0242 & 0.0443 & 0.0270 & 0.0396 \\
 &  & 0.8 & \textbf{0.0039} & 0.0102 & 0.0330 & 0.0355 & 0.0294 & 0.0255 \\
 &  & 1.0 & \textbf{0.0029} & 0.0050 & 0.0975 & 0.0673 & 0.0845 & 0.0524 \\
 &  & 1.2 & 0.0037 & \textbf{0.0028} & 0.0575 & 0.0451 & 0.0438 & 0.0309 \\
 &  & 1.4 & 0.0035 & \textbf{0.0028} & 0.0200 & 0.0241 & 0.0248 & 0.0251 \\
\midrule
2000 & 0.2 & 0.1 & 0.0021 & \textbf{0.0009} & 0.0587 & 0.0510 & 0.0530 & 0.0446 \\
 &  & 0.2 & 0.0029 & \textbf{0.0011} & 0.0136 & 0.0152 & 0.0170 & 0.0190 \\
 &  & 0.3 & 0.0022 & \textbf{0.0012} & 0.0149 & 0.0157 & 0.0141 & 0.0156 \\
 &  & 0.4 & 0.0020 & \textbf{0.0015} & 0.0080 & 0.0093 & 0.0074 & 0.0090 \\
 &  & 0.5 & 0.0025 & \textbf{0.0015} & 0.0074 & 0.0094 & 0.0057 & 0.0081 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0026 & \textbf{0.0025} & 0.0073 & 0.0098 & 0.0061 & 0.0088 \\
 &  & 0.8 & \textbf{0.0017} & 0.0033 & 0.0271 & 0.0296 & 0.0172 & 0.0198 \\
 &  & 1.0 & 0.0025 & \textbf{0.0013} & 0.0482 & 0.0238 & 0.0404 & 0.0199 \\
 &  & 1.2 & 0.0022 & \textbf{0.0010} & 0.0363 & 0.0365 & 0.0282 & 0.0292 \\
 &  & 1.4 & 0.0024 & \textbf{0.0016} & 0.0092 & 0.0122 & 0.0071 & 0.0110 \\
\cmidrule{2-9}
 & 0.5 & 0.1 & \textbf{0.0017} & 0.0021 & 0.0341 & 0.0293 & 0.0323 & 0.0275 \\
 &  & 0.2 & 0.0026 & \textbf{0.0017} & 0.0185 & 0.0194 & 0.0173 & 0.0188 \\
 &  & 0.3 & 0.0024 & \textbf{0.0012} & 0.0123 & 0.0126 & 0.0118 & 0.0128 \\
 &  & 0.4 & 0.0023 & \textbf{0.0014} & 0.0085 & 0.0094 & 0.0074 & 0.0088 \\
 &  & 0.5 & 0.0021 & \textbf{0.0017} & 0.0066 & 0.0092 & 0.0053 & 0.0084 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0026 & \textbf{0.0017} & 0.0120 & 0.0129 & 0.0091 & 0.0105 \\
 &  & 0.8 & \textbf{0.0024} & 0.0064 & 0.0310 & 0.0315 & 0.0177 & 0.0205 \\
 &  & 1.0 & \textbf{0.0018} & 0.0028 & 0.0295 & 0.0274 & 0.0261 & 0.0242 \\
 &  & 1.2 & 0.0019 & \textbf{0.0012} & 0.0105 & 0.0102 & 0.0119 & 0.0117 \\
 &  & 1.4 & 0.0022 & \textbf{0.0013} & 0.0081 & 0.0097 & 0.0079 & 0.0097 \\
\cmidrule{2-9}
 & 0.8 & 0.1 & \textbf{0.0019} & 0.0026 & 0.0473 & 0.0391 & 0.0429 & 0.0345 \\
 &  & 0.2 & 0.0020 & \textbf{0.0018} & 0.0256 & 0.0211 & 0.0199 & 0.0172 \\
 &  & 0.3 & 0.0023 & \textbf{0.0017} & 0.0114 & 0.0101 & 0.0098 & 0.0091 \\
 &  & 0.4 & 0.0026 & \textbf{0.0016} & 0.0108 & 0.0120 & 0.0088 & 0.0105 \\
 &  & 0.5 & 0.0024 & \textbf{0.0015} & 0.0072 & 0.0088 & 0.0077 & 0.0087 \\
\cmidrule{3-9}
 &  & 0.6 & 0.0020 & \textbf{0.0013} & 0.0109 & 0.0111 & 0.0100 & 0.0099 \\
 &  & 0.8 & \textbf{0.0018} & 0.0060 & 0.0340 & 0.0342 & 0.0269 & 0.0252 \\
 &  & 1.0 & \textbf{0.0029} & 0.0032 & 0.0497 & 0.0381 & 0.0428 & 0.0322 \\
 &  & 1.2 & 0.0022 & \textbf{0.0016} & 0.0208 & 0.0204 & 0.0158 & 0.0166 \\
 &  & 1.4 & 0.0024 & \textbf{0.0016} & 0.0080 & 0.0089 & 0.0079 & 0.0086 \\\bottomrule
\end{longtable}
\begin{longtable}{@{}lllrrrrrrr@{}}
\caption{Averaged over 100 repetitions, we present the simulation results in terms of bias for $T=500,1000,2000$ under $(\psi,\nu)=(0.2,0.2),(0.5,0.5),(0.8,0.8)$ among different estimators. The estimator with the smallest absolute bias is highlighted in bold.}\label{tab:S5} \\
\toprule
& & & & \multicolumn{6}{c}{Bias} \\
$T$ & ($\psi$, $\nu$) & $d$ & LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endfirsthead
\caption[]{Simulation results for bias comparisons (continued).} \\
\toprule
$T$ & ($\psi$, $\nu$) & $d$
& LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page}
\endfoot
\endlastfoot
500  & (0.2, 0.2) & 0.1 & -0.0202 & 0.0385 & 0.1117 & 0.1185 & 0.0226 & \textbf{0.0080}  \\ 
&     & 0.2 & \textbf{0.0037} & 0.0230 & 0.0915 & 0.1370 & 0.0407 & 0.0597   \\ 
&     & 0.3 & \textbf{-0.0073} & 0.0102 & 0.0105 & 0.0487 & -0.0198 & -0.0074  \\ 
&     & 0.4 & 0.0125 & \textbf{-0.0004} & 0.0192 & 0.0584 & -0.0038 & 0.0020  \\ 
&     & 0.5 & 0.0087 & -0.0091 & \textbf{0.0080} & 0.0544 & -0.0303 & -0.0204  \\ 
\cmidrule{3-10}
&     & 0.6 & 0.0189 & -0.0160 & 0.0307 & 0.0982 & -0.0182 & \textbf{0.0107}  \\
&     & 0.8 & \textbf{-0.0127} & 0.0441 & 0.0688 & 0.0880 & -0.0432 & -0.0540  \\ 
&     & 1.0 & \textbf{0.0072} & 0.0577 & 0.0927 & 0.1011 & -0.0310 & -0.0408    \\ 
&     & 1.2 & -0.0060 & 0.0234 & \textbf{0.0009} & 0.0157 & -0.0867 & -0.0867  \\ 
&     & 1.4 & -0.0050 & \textbf{0.0008} & 0.0401 & 0.0736 & -0.1072 & -0.0829  \\ 
\cmidrule{2-10}
& (0.5, 0.5) & 0.1 & 0.0552 & 0.1528 & \textbf{0.0166} & 0.0648 & -0.0416 & -0.0238   \\ 
&     & 0.2 & 0.0753 & 0.1309 & \textbf{-0.0211} & 0.0232 & -0.0497 & -0.0420   \\ 
&     & 0.3 & 0.0836 & 0.1109 & -0.0341 & \textbf{0.0133} & -0.0391 & -0.0374    \\ 
&     & 0.4 & 0.0858 & 0.0927 & -0.0391 & \textbf{0.0050} & -0.0403 & -0.0391    \\ 
&     & 0.5 & 0.0795 & 0.0760 & -0.0194 & 0.0648 & -0.0386 & \textbf{-0.0022}    \\ 
\cmidrule{3-10}
&     & 0.6 & 0.0719 & 0.0751 & -0.0131 & 0.0811 & -0.0501 &\textbf{ -0.0128}  \\ 
&     & 0.8 & 0.0696 & 0.2003 & \textbf{0.0244} & 0.0905 & -0.0650 & -0.0399 \\ 
&     & 1.0 & 0.0754 & 0.1783 & 0.0435 & 0.0782 & -0.0468 & \textbf{-0.0372} \\ 
&     & 1.2 & 0.0747 & 0.1323 & \textbf{-0.0109} & 0.0322 & -0.1151 & -0.0892  \\ 
&     & 1.4 & 0.0919 & 0.0948 & \textbf{-0.0030} & 0.0573 & -0.1430 & -0.0895   \\ 
\cmidrule{2-10}
& (0.8, 0.8) & 0.1 & 0.3758 & 0.3820 & 0.0618 & 0.0778 & 0.0502 & \textbf{0.0298}    \\ 
     &     & 0.2 & 0.3869 & 0.3535 & 0.0778 & 0.0933 & 0.0770 & \textbf{0.0464}      \\ 
     &     & 0.3 & 0.3832 & 0.3273 & 0.0537 & 0.0967 & 0.0544 & \textbf{0.0465}      \\ 
     &     & 0.4 & 0.3952 & 0.3645 & 0.0296 & 0.0722 & 0.0088 & \textbf{0.0036}      \\ 
     &     & 0.5 & 0.3922 & 0.4551 & 0.0501 & 0.0778 & 0.0189 & \textbf{-0.0028}     \\ 
\cmidrule{3-10}
     &     & 0.6 & 0.3742 & 0.4964 & 0.0879 & 0.1293 & 0.0242 & \textbf{0.0213}      \\ 
     &     & 0.8 & 0.3904 & 0.4736 & 0.1670 & 0.1878 & 0.1139 & \textbf{0.1033}      \\ 
     &     & 1.0 & 0.3959 & 0.4130 & 0.0769 & 0.1054 & \textbf{0.0259} & 0.0313      \\ 
     &     & 1.2 & 0.3888 & 0.3553 & 0.0542 & 0.0764 & -0.0374 & \textbf{-0.0253}    \\ 
     &     & 1.4 & 0.3897 & 0.3690 &\textbf{ 0.0177} & 0.0483 & -0.1607 & -0.1253    \\ 
\midrule
1000 & (0.2, 0.2) & 0.1 & \textbf{-0.0035} & 0.0295 & 0.1001 & 0.0881 & 0.0284 & 0.0171 \\  
&    & 0.2 & \textbf{-0.0035 }& 0.0171 & 0.0252 & 0.0325 & -0.0122 & -0.0085  \\  
&    & 0.3 & -0.0104 & 0.0072 & 0.0068 & 0.0202 & -0.0136 & \textbf{-0.0057}  \\  
&    & 0.4 & -0.0104 & \textbf{-0.0008} & 0.0239 & 0.0309 & 0.0059 & 0.0059  \\  
&   & 0.5 & \textbf{0.0009} & -0.0075 & 0.0131 & 0.0271 & -0.0129 & -0.0107 \\  
\cmidrule{3-10}
&   & 0.6 & \textbf{0.0045} & -0.0131 & 0.0340 & 0.0657 & -0.0215 & -0.0049  \\  
&   & 0.8 & \textbf{0.0009} & 0.0200 & 0.0667 & 0.0809 & -0.0439 & -0.0358 \\  
&   & 1.0 & \textbf{0.0037} & 0.0457 & 0.1358 & 0.1365 & 0.0192 & 0.0237   \\  
&   & 1.2 & \textbf{-0.0063} & 0.0172 & 0.0407 & 0.0552 & -0.0241 & -0.0075  \\  
&   & 1.4 & -0.0085 & -0.0008 & \textbf{0.0006} & 0.0070 & -0.0840 & -0.0741 \\  
\cmidrule{2-10}
& (0.5, 0.5) & 0.1 & 0.0538 & 0.1217 & \textbf{0.0006} & 0.0251 & -0.0436 & -0.0292  \\  
     &     & 0.2 & 0.0588 & 0.1035 & 0.0362 & 0.0411 & 0.0193 & \textbf{0.0144}   \\  
     &     & 0.3 & 0.0625 & 0.0874 & 0.0098 & 0.0138 & \textbf{0.0032 }& -0.0057   \\  
     &     & 0.4 & 0.0401 & 0.0728 & -0.0305 & \textbf{-0.0104} & -0.0423 & -0.0376 \\  
     &     & 0.5 & 0.0533 & 0.0595 & -0.0238 & \textbf{0.0097} & -0.0399 & -0.0254   \\  
\cmidrule{3-10}
     &     & 0.6 & 0.0568 & 0.0480 & \textbf{-0.0022} & 0.0116 & -0.0400 & -0.0497  \\  
     &     & 0.8 & 0.0517 & 0.1481 & 0.0583 & 0.0726 & \textbf{-0.0264} & -0.0276  \\  
     &     & 1.0 & 0.0499 & 0.1437 & 0.0805 & 0.0754 & \textbf{-0.0019} & -0.0097    \\  
     &     & 1.2 & 0.0494 & 0.1040 & \textbf{-0.0100} & 0.0192 & -0.0507 & -0.0296  \\  
     &     & 1.4 & 0.0606 & 0.0732 & \textbf{-0.0098} & 0.0151 & -0.0868 & -0.0649 \\  
\cmidrule{2-10}
& (0.8, 0.8) & 0.1 & 0.2928 & 0.3219 & 0.0251 & 0.0374 & 0.0043 & \textbf{-0.0013}    \\  
&     & 0.2 & 0.3131 & 0.2969 & 0.0354 & 0.0516 & \textbf{0.0220} & 0.0222     \\  
&     &  0.3 & 0.3024 & 0.2726 & 0.0295 & 0.0379 & 0.0211 & \textbf{0.0107}   \\  
&      & 0.4 & 0.2975 & 0.2503 & 0.0314 & 0.0399 & 0.0120 & \textbf{0.0003}     \\  
&  & 0.5 & 0.3051 & 0.2569 & 0.0268 & 0.0486 & \textbf{-0.0082} & -0.0105   \\  
\cmidrule{3-10}
&  & 0.6 & 0.3218 & 0.3795 & 0.0654 & 0.0733 & \textbf{-0.0049} & -0.0193 \\  
&  & 0.8 & 0.3066 & 0.4057 & 0.1477 & 0.1514 & 0.0933 & \textbf{0.0824}   \\  
&  & 1.0 & 0.3113 & 0.3488 & 0.0550 & 0.0591 & 0.0140 & \textbf{0.0077 }  \\  
&  & 1.2 & 0.3029 & 0.2974 & 0.0299 & 0.0480 & -0.0089 & \textbf{0.0073}  \\  
&  & 1.4 & 0.3036 & 0.2506 & \textbf{0.0150} & 0.0286 & -0.0922 & -0.0764 \\  
\midrule
2000 & (0.2, 0.2) & 0.1 & -0.0037 & 0.0380 & 0.0726 & 0.0744 & \textbf{0.0028} \\  
&  & 0.2 & -0.0119 & 0.0268 & 0.0267 & 0.0280 & -0.0060 & \textbf{0.0014 }   \\  
&  & 0.3 & -0.0080 & 0.0180 & \textbf{0.0031} & -0.0054 & -0.0177 & -0.0217 \\  
&  & 0.4 & -0.0027 & 0.0111 & 0.0195 & 0.0045 & \textbf{0.0012 }& -0.0101    \\  
&  & 0.5 & 0.0064 & 0.0056 & 0.0215 & 0.0151 & \textbf{0.0001} & -0.0035    \\  
\cmidrule{3-10}
&  & 0.6 & \textbf{0.0011} & 0.0013 & 0.0099 & 0.0062 & -0.0273 & -0.0303  \\  
&  & 0.8 & \textbf{-0.0044} & 0.0249 & 0.1018 & 0.1066 & -0.0051 & 0.0072   \\  
&  & 1.0 & -0.0044 & 0.0528 & 0.1389 & 0.1030 & 0.0221 & \textbf{-0.0002}   \\  
&  & 1.2 & \textbf{-0.0039} & 0.0253 & 0.0227 & 0.0185 & -0.0166 & -0.0151 \\  
&  & 1.4 & -0.0099 & 0.0094 & \textbf{0.0047} & 0.0072 & -0.0320 & -0.0244 \\  
\cmidrule{2-10}
& (0.5, 0.5) & 0.1 & 0.0286 & 0.1311 & 0.0210 & \textbf{0.0174} & -0.0183 & -0.0210  \\  
&  & 0.2 & 0.0240 & 0.1140 & \textbf{0.0069} & 0.0074 & -0.0115 & -0.0109   \\  
&  & 0.3 & 0.0268 & 0.0991 & \textbf{-0.0062} & -0.0115 & -0.0159 & -0.0211 \\  
&  & 0.4 & 0.0300 & 0.0858 & 0.0067 & 0.0070 & -0.0037 & \textbf{-0.0036}  \\  
&  & 0.5 & 0.0335 & 0.0738 & \textbf{-0.0103} & -0.0187 & -0.0268 & -0.0362 \\  
\cmidrule{3-10}
&  & 0.6 & 0.0328 & 0.0629 & \textbf{-0.0009} & 0.0010 & -0.0305 & -0.0332 \\  
&  & 0.8 & 0.0337 & 0.1780 & 0.0852 & 0.0858 & \textbf{0.0031} & 0.0035  \\  
&  & 1.0 & 0.0286 & 0.1517 & 0.0873 & 0.0838 &\textbf{ 0.0009 }& 0.0035  \\  
&  & 1.2 & 0.0304 & 0.1145 & -0.0059 & \textbf{0.0011} & -0.0331 & -0.0244  \\  
&  & 1.4 & 0.0226 & 0.0854 & \textbf{-0.0032} & 0.0053 & -0.0411 & -0.0290  \\  
\cmidrule{2-10}
& (0.8, 0.8) & 0.1 & 0.2202 & 0.3323 & \textbf{0.0063} & 0.0123 & -0.0158 & -0.0133  \\  
&  & 0.2 & 0.2252 & 0.3084 & 0.0127 & 0.0147 & \textbf{-0.0056} & -0.0069   \\  
&  & 0.3 & 0.2222 & 0.2853 & 0.0134 & 0.0141 & \textbf{-0.0007} & -0.0033   \\  
&  & 0.4 & 0.2321 & 0.2625 & 0.0291 & 0.0319 & 0.0122 & \textbf{0.0100 }      \\  
&  & 0.5 & 0.2252 & 0.2480 & 0.0211 & 0.0245 & \textbf{-0.0015} & -0.0048   \\  
\cmidrule{3-10}
&  & 0.6 & 0.2298 & 0.3796 & \textbf{0.0184} & 0.0262 & -0.0240 & -0.0260 \\  
&  & 0.8 & 0.2295 & 0.4128 & 0.1080 & 0.1094 & 0.0440 & \textbf{0.0405}   \\  
&  & 1.0 & 0.2273 & 0.3578 & 0.0406 & 0.0481 & \textbf{0.0151} & 0.0171   \\  
&  & 1.2 & 0.2270 & 0.3086 & 0.0231 & 0.0247 & 0.0148 & \textbf{0.0132}   \\  
&  & 1.4 & 0.2270 & 0.2624 & \textbf{0.0012} & 0.0029 & -0.0470 & -0.0426 \\ 
\bottomrule
\end{longtable}
\end{small}

\begin{small}
\tabcolsep 0.17in
\renewcommand{\arraystretch}{0.913}
\begin{longtable}{@{}lllrrrrrrr@{}}
\caption{Averaged over 100 repetitions, we present the simulation results in terms of mse for $T=500,1000,2000$ under $(\psi,\nu)=(0.2,0.2),(0.5,0.5),(0.8,0.8)$ among different estimators. The estimator with the smallest MSE is highlighted in bold.}
\label{tab:S6} \\
\toprule
& & & \multicolumn{6}{c}{MSE} \\
$T$ & ($\psi$, $\nu$) & $d$
& LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$  \\
\midrule
\endfirsthead
\caption[]{Simulation results for MSE comparisons (continued).} \\
\toprule
$T$ & ($\psi$, $\nu$) & $d$
& LW & DFA & LPWN$_1$ & LPWN$_2$ & BC-LPWN$_1$ & BC-LPWN$_2$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}
\endfoot
\endlastfoot
  500  & (0.2, 0.2) & 0.1   & 0.0074 &\textbf{ 0.0042} & 0.1024 & 0.0861 & 0.0980 & 0.0705\\
       &     & 0.2   & 0.0057 & \textbf{0.0036} & 0.0801 & 0.0915 & 0.0753 & 0.0735  \\
       &     & 0.3   & 0.0052 & \textbf{0.0036} & 0.0388 & 0.0538 & 0.0381 & 0.0541 \\
       &     & 0.4   & 0.0058 & \textbf{0.0039} & 0.0471 & 0.0747 & 0.0443 & 0.0668  \\
       &     & 0.5   & 0.0076 & \textbf{0.0045} & 0.0435 & 0.0574 & 0.0479 & 0.0565  \\
\cmidrule{3-10}
       &     & 0.6   & 0.0068 & \textbf{0.0051} & 0.0400 & 0.0728 & 0.0306 & 0.0567 \\
       &     & 0.8   & \textbf{0.0061} & 0.0147 & 0.0426 & 0.0457 & 0.0411 & 0.0466 \\
       &     & 1.0   & \textbf{0.0051} & 0.0057 & 0.0997 & 0.0933 & 0.0979 & 0.0816 \\
       &     & 1.2   & 0.0051 & \textbf{0.0036} & 0.0376 & 0.0383 & 0.0452 & 0.0471 \\
       &     & 1.4   & 0.0042 & \textbf{0.0038 }& 0.0439 & 0.0706 & 0.0597 & 0.0722 \\
\cmidrule{2-10}
  & (0.5, 0.5) & 0.1   & \textbf{0.0085} & 0.0264 & 0.0408 & 0.0465 & 0.0445 & 0.0429 \\
       &     & 0.2   & \textbf{0.0127} & 0.0206 & 0.0347 & 0.0387 & 0.0442 & 0.0452 \\
       &     & 0.3   & \textbf{0.0154} & 0.0161 & 0.0215 & 0.0312 & 0.0283 & 0.0380  \\
       &     & 0.4   & 0.0131 & \textbf{0.0128 }& 0.0251 & 0.0430 & 0.0313 & 0.0487  \\
       &     & 0.5   & 0.0116 & \textbf{0.0104} & 0.0285 & 0.0557 & 0.0320 & 0.0533 \\
\cmidrule{3-10}
       &     & 0.6   & \textbf{0.0108} & 0.0159 & 0.0442 & 0.0747 & 0.0551 & 0.0737 \\
       &     & 0.8   & \textbf{0.0124 }& 0.0537 & 0.0456 & 0.0480 & 0.0548 & 0.0508 \\
       &     & 1.0   & \textbf{0.0114} & 0.0345 & 0.0577 & 0.0628 & 0.0809 & 0.0757 \\
       &     & 1.2   & \textbf{0.0119} & 0.0209 & 0.0366 & 0.0520 & 0.0743 & 0.0805 \\
       &     & 1.4   & 0.0152 & \textbf{0.0131} & 0.0265 & 0.0578 & 0.0538 & 0.0618 \\
\cmidrule{2-10}
  & (0.8, 0.8) & 0.1   & 0.1484 & 0.1496 & \textbf{0.0246} & 0.0314 & 0.0385 & 0.0386 \\
       &     & 0.2   & 0.1563 & 0.1289 & \textbf{0.0390} & 0.0482 & 0.0555 & 0.0550 \\
       &     & 0.3   & 0.1541 & 0.1122 & \textbf{0.0393} & 0.0640 & 0.0518 & 0.0616 \\
       &     & 0.4   & 0.1637 & 0.1619 & \textbf{0.0297} & 0.0526 & 0.0467 & 0.0562 \\
       &     & 0.5   & 0.1612 & 0.2445 & \textbf{0.0515} & 0.0732 & 0.0634 & 0.0793 \\
\cmidrule{3-10}
       &     & 0.6   & 0.1444 & 0.2669 & \textbf{0.0623} & 0.0808 & 0.0834 & 0.0870 \\
       &     & 0.8   & 0.1593 & 0.2272 & \textbf{0.0476} & 0.0600 & 0.0590 & 0.0546 \\
       &     & 1.0   & 0.1644 & 0.1740 & \textbf{0.0215} & 0.0372 & 0.0273 & 0.0355 \\
       &     & 1.2   & 0.1565 & 0.1302 & \textbf{0.0293} & 0.0451 & 0.0547 & 0.0618 \\
       &     & 1.4   & 0.1614 & 0.1660 &\textbf{ 0.0326} & 0.0501 & 0.0743 & 0.0744 \\
\midrule
  1000 & (0.2, 0.2) & 0.1  & \textbf{0.0025} & 0.0026 & 0.0666 & 0.0544 & 0.0596 & 0.0458 \\
       &     & 0.2  & 0.0025 & \textbf{0.0023} & 0.0232 & 0.0232 & 0.0245 & 0.0242  \\
       &     & 0.3  & 0.0034 & \textbf{0.0022} & 0.0205 & 0.0232 & 0.0221 & 0.0242 \\
       &     & 0.4  & 0.0039 & \textbf{0.0024} & 0.0209 & 0.0275 & 0.0179 & 0.0236 \\
       &     & 0.5  & 0.0035 & \textbf{0.0026} & 0.0148 & 0.0260 & 0.0127 & 0.0231  \\
\cmidrule{3-10}
       &     & 0.6  & 0.0035 & \textbf{0.0030} & 0.0171 & 0.0355 & 0.0130 & 0.0277 \\
       &     & 0.8  & \textbf{0.0036} & 0.0086 & 0.0334 & 0.0379 & 0.0252 & 0.0314 \\
       &     & 1.0  & \textbf{0.0033} & 0.0037 & 0.0965 & 0.0863 & 0.0754 & 0.0601 \\
       &     & 1.2  & 0.0033 & \textbf{0.0023 }& 0.0219 & 0.0273 & 0.0197 & 0.0250 \\
       &     & 1.4  & 0.0034 & \textbf{0.0025} & 0.0164 & 0.0212 & 0.0259 & 0.0278 \\
\cmidrule{2-10}
  & (0.5, 0.5) & 0.1  & \textbf{0.0062} & 0.0167 & 0.0115 & 0.0132 & 0.0147 & 0.0150 \\
       &     & 0.2  & \textbf{0.0060} & 0.0127 & 0.0161 & 0.0186 & 0.0157 & 0.0185\\
       &     & 0.3  & \textbf{0.0080} & 0.0098 & 0.0161 & 0.0207 & 0.0161 & 0.0209 \\
       &     & 0.4  & \textbf{0.0054} & 0.0077 & 0.0203 & 0.0258 & 0.0272 & 0.0309\\
       &     & 0.5  & 0.0064 & \textbf{0.0061} & 0.0148 & 0.0212 & 0.0172 & 0.0235 \\
\cmidrule{3-10}
       &     & 0.6  & 0.0067 & \textbf{0.0055} & 0.0228 & 0.0290 & 0.0242 & 0.0304\\
       &     & 0.8  & \textbf{0.0066} & 0.0342 & 0.0323 & 0.0338 & 0.0294 & 0.0312\\
       &     & 1.0  & \textbf{0.0066 }& 0.0223 & 0.0500 & 0.0312 & 0.0425 & 0.0249\\
       &     & 1.2  & \textbf{0.0058} & 0.0129 & 0.0155 & 0.0204 & 0.0170 & 0.0212 \\
       &     & 1.4  & \textbf{0.0062}& 0.0078 & 0.0175 & 0.0275 & 0.0306 & 0.0353 \\
\cmidrule{2-10}
  & (0.8, 0.8) & 0.1  & 0.0898 & 0.1057 & \textbf{0.0108} & 0.0125 & 0.0207 & 0.0200 \\
       &     & 0.2  & 0.1021 & 0.0903 & \textbf{0.0192} & 0.0258 & 0.0315 & 0.0350 \\
       &     & 0.3  & 0.0959 & 0.0766 & \textbf{0.0169} & 0.0188 & 0.0283 & 0.0274 \\
       &     & 0.4  & 0.0940 & 0.0660 & \textbf{0.0170} & 0.0183 & 0.0212 & 0.0202 \\
       &     & 0.5  & 0.0976 & 0.0801 & \textbf{0.0145} & 0.0206 & 0.0254 & 0.0262 \\
\cmidrule{3-10}
       &     & 0.6  & 0.1069 & 0.1692 & \textbf{0.0313} & 0.0371 & 0.0365 & 0.0412 \\
       &     & 0.8  & 0.0978 & 0.1661 & \textbf{0.0373} & 0.0392 & 0.0462 & 0.0429 \\
       &     & 1.0  & 0.1005 & 0.1236 & \textbf{0.0163} & 0.0206 & 0.0270 & 0.0292 \\
       &     & 1.2  & 0.0956 & 0.0906 & \textbf{0.0189} & 0.0238 & 0.0285 & 0.0292 \\
       &     & 1.4  & 0.0956 & 0.0661 & \textbf{0.0163} & 0.0204 & 0.0337 & 0.0327 \\
\midrule
  2000 & (0.2, 0.2) & 0.1  & 0.0020 & \textbf{0.0020} & 0.0468 & 0.0438 & 0.0440 & 0.0393  \\
       &     & 0.2  & 0.0018 & \textbf{0.0014 }& 0.0142 & 0.0142 & 0.0150 & 0.0153 \\
       &     & 0.3  & 0.0018 & \textbf{0.0012} & 0.0088 & 0.0100 & 0.0091 & 0.0109 \\
       &     & 0.4  & 0.0022 & \textbf{0.0011} & 0.0086 & 0.0122 & 0.0075 & 0.0118 \\
       &     & 0.5  & 0.0021 & \textbf{0.0012} & 0.0082 & 0.0094 & 0.0064 & 0.0081\\
\cmidrule{3-10}
       &     & 0.6  & 0.0019 & \textbf{0.0014} & 0.0067 & 0.0111 & 0.0050 & 0.0094 \\
       &     & 0.8  & \textbf{0.0017} & 0.0057 & 0.0289 & 0.0297 & 0.0161 & 0.0177 \\
       &     & 1.0  & \textbf{0.0020} & 0.0033 & 0.1088 & 0.0550 & 0.0846 & 0.0420 \\
       &     & 1.2  & 0.0023 & \textbf{0.0014} & 0.0134 & 0.0136 & 0.0126 & 0.0136 \\
       &     & 1.4  & 0.0021 & \textbf{0.0012} & 0.0066 & 0.0077 & 0.0068 & 0.0073\\
\cmidrule{2-10}
  & (0.5, 0.5) & 0.1  & \textbf{0.0033} & 0.0178 & 0.0168 & 0.0107 & 0.0172 & 0.0118 \\
       &     & 0.2  & \textbf{0.0025} & 0.0138 & 0.0161 & 0.0113 & 0.0158 & 0.0114 \\
       &     & 0.3  & \textbf{0.0024} & 0.0107 & 0.0075 & 0.0091 & 0.0079 & 0.0096 \\
       &     & 0.4  & \textbf{0.0037} & 0.0084 & 0.0076 & 0.0096 & 0.0074 & 0.0095 \\
       &     & 0.5  & \textbf{0.0033} & 0.0067 & 0.0092 & 0.0107 & 0.0114 & 0.0129 \\
\cmidrule{3-10}
       &     & 0.6  & \textbf{0.0031} & 0.0054 & 0.0082 & 0.0112 & 0.0084 & 0.0107 \\
       &     & 0.8  & \textbf{0.0035} & 0.0373 & 0.0271 & 0.0278 & 0.0201 & 0.0204 \\
       &     & 1.0  & \textbf{0.0025} & 0.0236 & 0.0521 & 0.0381 & 0.0461 & 0.0327 \\
       &     & 1.2  & \textbf{0.0028} & 0.0139 & 0.0079 & 0.0094 & 0.0095 & 0.0107 \\
       &     & 1.4  & \textbf{0.0023} & 0.0083 & 0.0081 & 0.0094 & 0.0101 & 0.0108 \\
\cmidrule{2-10}
  & (0.8, 0.8) & 0.1  & 0.0509 & 0.1112 & \textbf{0.0060} & 0.0066 & 0.0120 & 0.0116 \\
       &     & 0.2  & 0.0528 & 0.0960 & 0.0094 & \textbf{0.0088} & 0.0161 & 0.0144 \\
       &     & 0.3  & 0.0515 & 0.0823 & 0.0091 & \textbf{0.0088} & 0.0130 & 0.0122 \\
       &     & 0.4  & 0.0558 & 0.0701 & \textbf{0.0083} & 0.0088 & 0.0115 & 0.0111 \\
       &     & 0.5  & 0.0528 & 0.0656 & \textbf{0.0069} & 0.0086 & 0.0095 & 0.0103\\
\cmidrule{3-10}
       &     & 0.6  & 0.0554 & 0.1650 & \textbf{0.0150} & 0.0170 & 0.0201 & 0.0208 \\
       &     & 0.8  & 0.0550 & 0.1709 & \textbf{0.0342} & 0.0344 & 0.0438 & 0.0424  \\
       &     & 1.0  & 0.0541 & 0.1287 & \textbf{0.0074} & 0.0091 & 0.0115 & 0.0125 \\
       &     & 1.2  & 0.0538 & 0.0961 & 0.0077 & \textbf{0.0076} & 0.0099 & 0.0092 \\
       &     & 1.4  & 0.0543 & 0.0700 & 0.0088 & \textbf{0.0084} & 0.0146 & 0.0138 \\
\bottomrule
\end{longtable}
